FlowMAC: Conditional Flow Matching for Audio Coding at Low Bit Rates

This paper introduces FlowMAC, a novel neural audio codec for high-quality general audio compression at low bit rates based on conditional flow matching (CFM). FlowMAC jointly learns a mel spectrogram encoder, quantizer and decoder. At inference time the decoder integrates a continuous normalizing flow via an ODE solver to generate a high-quality mel spectrogram. This is the first time that a CFM-based approach is applied to general audio coding, enabling a scalable, simple and memory efficient training. Our subjective evaluations show that FlowMAC at 3 kbps achieves similar quality as state-of-the-art GAN-based and DDPM-based neural audio codecs at double the bit rate. Moreover, FlowMAC offers a tunable inference pipeline, which permits to trade off complexity and quality. This enables real-time coding on CPU, while maintaining high perceptual quality.

==> arch.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,337); %set diagram left start at 0, and has height of 337
	
	%Shape: Trapezoid [id:dp6358874503313016] 
	\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (216.76,30.49) -- (253.55,41.52) -- (253.56,89.33) -- (216.77,100.38) -- cycle ;
	%Straight Lines [id:da3781732562456661] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (255.7,67.2) -- (313.09,67.16) ;
	\draw [shift={(315.09,67.16)}, rotate = 179.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
	%Straight Lines [id:da36783586232420806] 
	\draw    (194.47,67.1) -- (210.73,67.35) ;
	\draw [shift={(212.72,67.38)}, rotate = 180.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
	%Shape: Trapezoid [id:dp14311422217605074] 
	\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (347.9,99.05) -- (316.97,89.68) -- (317.11,41.02) -- (348.09,31.82) -- cycle ;
	%Shape: Rectangle [id:dp7876756783074973] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.34 ] (372.42,52.16) -- (407.76,52.16) -- (407.76,82.82) -- (372.42,82.82) -- cycle ;
	
	%Straight Lines [id:da7523765411782194] 
	\draw    (409.22,67.38) -- (426.63,67.58) ;
	\draw [shift={(428.63,67.6)}, rotate = 180.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
	%Shape: Rectangle [id:dp851074116527008] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.27 ] (479.72,36.76) -- (501.64,36.76) -- (501.64,99.42) -- (479.72,99.42) -- cycle ;
	%Straight Lines [id:da5061148906425944] 
	\draw    (350.22,67.38) -- (367.97,67.28) ;
	\draw [shift={(369.97,67.27)}, rotate = 179.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
	%Image [id:dp21077434056679334] 
	\draw (180.88,65) node  {\includegraphics[width=18.32pt,height=52.5pt]{mel.pdf}};
	%Image [id:dp9265408599348303] 
	\draw (443.04,68) node  {\includegraphics[width=18.32pt,height=52.5pt]{mel.pdf}};
	%Image [id:dp3374934596110678] 
	\draw (548.88,68.08) node  {\includegraphics[width=35.32pt,height=19.38pt]{audio.pdf}};
	%Image [id:dp7502149547927498] 
	\draw (280.47,73.95) node  {\includegraphics[width=24.17pt,height=6.87pt]{bitstream.pdf}};
	%Straight Lines [id:da9604837915634233] 
	\draw    (457.22,67.38) -- (474.63,67.58) ;
	\draw [shift={(476.63,67.6)}, rotate = 180.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
	%Straight Lines [id:da35602431722808703] 
	\draw    (503.22,67.38) -- (520.63,67.58) ;
	\draw [shift={(522.63,67.6)}, rotate = 180.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
	%Shape: Rectangle [id:dp7211134242953887] 
	\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (154.76,155.22) -- (280.76,155.22) -- (280.76,293.1) -- (154.76,293.1) -- cycle ;
	%Shape: Rectangle [id:dp9587716562815267] 
	\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]  (18.76,155.22) -- (144.76,155.22) -- (144.76,293.1) -- (18.76,293.1) -- cycle ;
	%Shape: Rectangle [id:dp37043180200300607] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.76,179.89) -- (276.09,179.89) -- (276.09,265.6) -- (158.76,265.6) -- cycle ;
	%Shape: Rectangle [id:dp08857301863456624] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.76,179.89) -- (141.09,179.89) -- (141.09,266.1) -- (23.76,266.1) -- cycle ;
	%Shape: Rectangle [id:dp43078896054988614] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33.84,161.09) -- (135.51,161.09) -- (135.51,177.09) -- (33.84,177.09) -- cycle ;
	%Shape: Rectangle [id:dp7886589432125111] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.18,269) -- (133.84,269) -- (133.84,287.16) -- (32.18,287.16) -- cycle ;
	%Rounded Rect [id:dp20916135043212458] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.4,196.62) .. controls (32.4,194.85) and (33.83,193.42) .. (35.6,193.42) -- (130.89,193.42) .. controls (132.66,193.42) and (134.09,194.85) .. (134.09,196.62) -- (134.09,206.22) .. controls (134.09,207.99) and (132.66,209.42) .. (130.89,209.42) -- (35.6,209.42) .. controls (33.83,209.42) and (32.4,207.99) .. (32.4,206.22) -- cycle ;
	%Rounded Rect [id:dp14614967282800817] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.4,229.69) .. controls (32.4,227.88) and (33.86,226.42) .. (35.67,226.42) -- (130.82,226.42) .. controls (132.63,226.42) and (134.09,227.88) .. (134.09,229.69) -- (134.09,239.49) .. controls (134.09,241.29) and (132.63,242.76) .. (130.82,242.76) -- (35.67,242.76) .. controls (33.86,242.76) and (32.4,241.29) .. (32.4,239.49) -- cycle ;
	%Rounded Rect [id:dp6338908686178318] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.2,246.22) .. controls (32.2,244.31) and (33.75,242.76) .. (35.67,242.76) -- (130.42,242.76) .. controls (132.34,242.76) and (133.89,244.31) .. (133.89,246.22) -- (133.89,256.62) .. controls (133.89,258.54) and (132.34,260.09) .. (130.42,260.09) -- (35.67,260.09) .. controls (33.75,260.09) and (32.2,258.54) .. (32.2,256.62) -- cycle ;
	%Straight Lines [id:da9289663174846341] 
	\draw    (83.38,139.82) -- (83.38,157.82) ;
	\draw [shift={(83.38,159.82)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
	%Straight Lines [id:da3023782734325384] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (129.08,290.6) -- (129.58,303.1) -- (171.08,303) -- (171.08,292.1) ;
	\draw [shift={(171.08,288.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
	%Rounded Rect [id:dp6487815497799649] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.13,212.89) .. controls (32.13,210.97) and (33.69,209.42) .. (35.6,209.42) -- (130.36,209.42) .. controls (132.27,209.42) and (133.82,210.97) .. (133.82,212.89) -- (133.82,223.29) .. controls (133.82,225.2) and (132.27,226.76) .. (130.36,226.76) -- (35.6,226.76) .. controls (33.69,226.76) and (32.13,225.2) .. (32.13,223.29) -- cycle ;
	%Shape: Rectangle [id:dp2784618955983217] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.84,161.09) -- (269.51,161.09) -- (269.51,177.09) -- (167.84,177.09) -- cycle ;
	%Shape: Rectangle [id:dp034306922529888983] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.18,269) -- (267.84,269) -- (267.84,287.16) -- (166.18,287.16) -- cycle ;
	%Rounded Rect [id:dp06830158032172695] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.4,196.62) .. controls (166.4,194.85) and (167.83,193.42) .. (169.6,193.42) -- (264.89,193.42) .. controls (266.66,193.42) and (268.09,194.85) .. (268.09,196.62) -- (268.09,206.22) .. controls (268.09,207.99) and (266.66,209.42) .. (264.89,209.42) -- (169.6,209.42) .. controls (167.83,209.42) and (166.4,207.99) .. (166.4,206.22) -- cycle ;
	%Rounded Rect [id:dp8375073830153258] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.4,229.69) .. controls (166.4,227.88) and (167.86,226.42) .. (169.67,226.42) -- (264.82,226.42) .. controls (266.63,226.42) and (268.09,227.88) .. (268.09,229.69) -- (268.09,239.49) .. controls (268.09,241.29) and (266.63,242.76) .. (264.82,242.76) -- (169.67,242.76) .. controls (167.86,242.76) and (166.4,241.29) .. (166.4,239.49) -- cycle ;
	%Rounded Rect [id:dp8527474652523777] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.2,246.22) .. controls (166.2,244.31) and (167.75,242.76) .. (169.67,242.76) -- (264.42,242.76) .. controls (266.34,242.76) and (267.89,244.31) .. (267.89,246.22) -- (267.89,256.62) .. controls (267.89,258.54) and (266.34,260.09) .. (264.42,260.09) -- (169.67,260.09) .. controls (167.75,260.09) and (166.2,258.54) .. (166.2,256.62) -- cycle ;
	%Straight Lines [id:da1355601790291503] 
	\draw    (219.75,160.84) -- (219.41,143.02) ;
	\draw [shift={(219.38,141.02)}, rotate = 88.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
	%Rounded Rect [id:dp10050114187770165] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.13,212.89) .. controls (166.13,210.97) and (167.69,209.42) .. (169.6,209.42) -- (264.36,209.42) .. controls (266.27,209.42) and (267.82,210.97) .. (267.82,212.89) -- (267.82,223.29) .. controls (267.82,225.2) and (266.27,226.76) .. (264.36,226.76) -- (169.6,226.76) .. controls (167.69,226.76) and (166.13,225.2) .. (166.13,223.29) -- cycle ;
	%Image [id:dp6621924215992488] 
	\draw (148.97,311.8) node  {\includegraphics[width=24.17pt,height=6.87pt]{bitstream.pdf}};
	%Shape: Rectangle [id:dp6846821672205395] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=1.5]  (308.11,153.49) -- (683.4,153.49) -- (683.4,321.49) -- (308.11,321.49) -- cycle ;
	%Rounded Rect [id:dp9344054004933207] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (325.71,196.72) .. controls (325.71,195.48) and (326.72,194.47) .. (327.96,194.47) -- (435.87,194.47) .. controls (437.12,194.47) and (438.12,195.48) .. (438.12,196.72) -- (438.12,203.47) .. controls (438.12,204.71) and (437.12,205.71) .. (435.87,205.71) -- (327.96,205.71) .. controls (326.72,205.71) and (325.71,204.71) .. (325.71,203.47) -- cycle ;
	
	%Rounded Rect [id:dp9803105484491886] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (325.71,208.4) .. controls (325.71,207.16) and (326.72,206.15) .. (327.96,206.15) -- (435.87,206.15) .. controls (437.12,206.15) and (438.12,207.16) .. (438.12,208.4) -- (438.12,215.15) .. controls (438.12,216.39) and (437.12,217.39) .. (435.87,217.39) -- (327.96,217.39) .. controls (326.72,217.39) and (325.71,216.39) .. (325.71,215.15) -- cycle ;
	
	%Rounded Rect [id:dp1926883165128237] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (547.22,195.84) .. controls (547.22,194.6) and (548.23,193.59) .. (549.47,193.59) -- (657.38,193.59) .. controls (658.63,193.59) and (659.63,194.6) .. (659.63,195.84) -- (659.63,202.58) .. controls (659.63,203.83) and (658.63,204.83) .. (657.38,204.83) -- (549.47,204.83) .. controls (548.23,204.83) and (547.22,203.83) .. (547.22,202.58) -- cycle ;
	%Rounded Rect [id:dp041206040274671896] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (547.22,207.08) .. controls (547.22,205.84) and (548.23,204.83) .. (549.47,204.83) -- (657.38,204.83) .. controls (658.63,204.83) and (659.63,205.84) .. (659.63,207.08) -- (659.63,213.82) .. controls (659.63,215.07) and (658.63,216.07) .. (657.38,216.07) -- (549.47,216.07) .. controls (548.23,216.07) and (547.22,215.07) .. (547.22,213.82) -- cycle ;
	%Rounded Rect [id:dp4978553119004212] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355.84,234.25) .. controls (355.84,232.98) and (356.88,231.94) .. (358.16,231.94) -- (452.91,231.94) .. controls (454.19,231.94) and (455.22,232.98) .. (455.22,234.25) -- (455.22,241.2) .. controls (455.22,242.48) and (454.19,243.51) .. (452.91,243.51) -- (358.16,243.51) .. controls (356.88,243.51) and (355.84,242.48) .. (355.84,241.2) -- cycle ;
	
	%Rounded Rect [id:dp40579916679956096] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355.84,245.83) .. controls (355.84,244.55) and (356.88,243.51) .. (358.16,243.51) -- (452.91,243.51) .. controls (454.19,243.51) and (455.22,244.55) .. (455.22,245.83) -- (455.22,252.77) .. controls (455.22,254.05) and (454.19,255.08) .. (452.91,255.08) -- (358.16,255.08) .. controls (356.88,255.08) and (355.84,254.05) .. (355.84,252.77) -- cycle ;
	
	%Rounded Rect [id:dp7283710931717944] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (525.23,234.25) .. controls (525.23,232.98) and (526.27,231.94) .. (527.55,231.94) -- (622.3,231.94) .. controls (623.58,231.94) and (624.61,232.98) .. (624.61,234.25) -- (624.61,241.2) .. controls (624.61,242.48) and (623.58,243.51) .. (622.3,243.51) -- (527.55,243.51) .. controls (526.27,243.51) and (525.23,242.48) .. (525.23,241.2) -- cycle ;
	%Rounded Rect [id:dp8043449338961852] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (525.23,245.83) .. controls (525.23,244.55) and (526.27,243.51) .. (527.55,243.51) -- (622.3,243.51) .. controls (623.58,243.51) and (624.61,244.55) .. (624.61,245.83) -- (624.61,252.77) .. controls (624.61,254.05) and (623.58,255.08) .. (622.3,255.08) -- (527.55,255.08) .. controls (526.27,255.08) and (525.23,254.05) .. (525.23,252.77) -- cycle ;
	%Rounded Rect [id:dp19552770228164784] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.82,272.54) .. controls (399.82,271.3) and (400.83,270.29) .. (402.07,270.29) -- (481.48,270.29) .. controls (482.72,270.29) and (483.73,271.3) .. (483.73,272.54) -- (483.73,279.28) .. controls (483.73,280.52) and (482.72,281.53) .. (481.48,281.53) -- (402.07,281.53) .. controls (400.83,281.53) and (399.82,280.52) .. (399.82,279.28) -- cycle ;
	
	%Rounded Rect [id:dp7448559785542641] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.82,283.78) .. controls (399.82,282.54) and (400.83,281.53) .. (402.07,281.53) -- (481.48,281.53) .. controls (482.72,281.53) and (483.73,282.54) .. (483.73,283.78) -- (483.73,290.52) .. controls (483.73,291.76) and (482.72,292.77) .. (481.48,292.77) -- (402.07,292.77) .. controls (400.83,292.77) and (399.82,291.76) .. (399.82,290.52) -- cycle ;
	
	%Rounded Rect [id:dp8849575877040126] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504.87,273.2) .. controls (504.87,271.96) and (505.88,270.95) .. (507.12,270.95) -- (586.53,270.95) .. controls (587.78,270.95) and (588.78,271.96) .. (588.78,273.2) -- (588.78,279.94) .. controls (588.78,281.19) and (587.78,282.19) .. (586.53,282.19) -- (507.12,282.19) .. controls (505.88,282.19) and (504.87,281.19) .. (504.87,279.94) -- cycle ;
	%Rounded Rect [id:dp027266589437621502] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504.87,284.44) .. controls (504.87,283.2) and (505.88,282.19) .. (507.12,282.19) -- (586.53,282.19) .. controls (587.78,282.19) and (588.78,283.2) .. (588.78,284.44) -- (588.78,291.18) .. controls (588.78,292.43) and (587.78,293.43) .. (586.53,293.43) -- (507.12,293.43) .. controls (505.88,293.43) and (504.87,292.43) .. (504.87,291.18) -- cycle ;
	%Straight Lines [id:da8343415485516514] 
	\draw    (443.99,209.57) -- (532.65,209.57) ;
	\draw [shift={(534.65,209.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
	%Straight Lines [id:da543685374271312] 
	\draw    (458.1,247.04) -- (517.45,247.04) ;
	\draw [shift={(519.45,247.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
	%Straight Lines [id:da6456027453126162] 
	\draw    (484.7,287.37) -- (501.16,287.37) ;
	\draw [shift={(503.16,287.37)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
	%Rounded Rect [id:dp58566791717335] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (545.59,159.03) .. controls (545.59,157.79) and (546.6,156.78) .. (547.84,156.78) -- (655.76,156.78) .. controls (657,156.78) and (658,157.79) .. (658,159.03) -- (658,165.78) .. controls (658,167.02) and (657,168.02) .. (655.76,168.02) -- (547.84,168.02) .. controls (546.6,168.02) and (545.59,167.02) .. (545.59,165.78) -- cycle ;
	%Rounded Rect [id:dp27708870071398706] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (545.32,170.49) .. controls (545.32,169.25) and (546.33,168.25) .. (547.57,168.25) -- (655.48,168.25) .. controls (656.73,168.25) and (657.73,169.25) .. (657.73,170.49) -- (657.73,177.24) .. controls (657.73,178.48) and (656.73,179.49) .. (655.48,179.49) -- (547.57,179.49) .. controls (546.33,179.49) and (545.32,178.48) .. (545.32,177.24) -- cycle ;
	%Straight Lines [id:da23488693136374517] 
	\draw    (394.04,219.71) -- (394.04,227.73) ;
	\draw [shift={(394.04,230.73)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da4457796661963839] 
	\draw    (410.32,257.4) -- (410.32,265.42) ;
	\draw [shift={(410.32,268.42)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da6208088669058043] 
	\draw    (574.83,269.3) -- (574.83,261.06) ;
	\draw [shift={(574.83,258.06)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da5494222613696188] 
	\draw    (598.72,230.51) -- (598.72,222.27) ;
	\draw [shift={(598.72,219.27)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da13590645407055246] 
	\draw    (603.6,192.6) -- (603.6,184.36) ;
	\draw [shift={(603.6,181.36)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da8625439655512094] 
	\draw    (601.16,154.91) -- (601.16,146.67) ;
	\draw [shift={(601.16,143.67)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da5095718746323981] 
	\draw    (382.64,180.7) -- (382.64,188.72) ;
	\draw [shift={(382.64,191.72)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Rounded Rect [id:dp8672053405457177] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.09,168.07) .. controls (363.09,166.83) and (364.1,165.82) .. (365.34,165.82) -- (399.39,165.82) .. controls (400.63,165.82) and (401.64,166.83) .. (401.64,168.07) -- (401.64,174.81) .. controls (401.64,176.05) and (400.63,177.06) .. (399.39,177.06) -- (365.34,177.06) .. controls (364.1,177.06) and (363.09,176.05) .. (363.09,174.81) -- cycle ;
	%Straight Lines [id:da8656113722241815] 
	\draw    (381.82,145.27) -- (381.82,160.29) ;
	\draw [shift={(381.82,163.29)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da593794447963379] 
	\draw    (339.2,172.59) -- (353.58,172.55) ;
	\draw [shift={(356.58,172.54)}, rotate = 179.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Rounded Rect [id:dp30759330501732207] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.16,306.48) .. controls (464.16,305.24) and (465.16,304.23) .. (466.4,304.23) -- (525.35,304.23) .. controls (526.59,304.23) and (527.59,305.24) .. (527.59,306.48) -- (527.59,313.22) .. controls (527.59,314.47) and (526.59,315.47) .. (525.35,315.47) -- (466.4,315.47) .. controls (465.16,315.47) and (464.16,314.47) .. (464.16,313.22) -- cycle ;
	%Shape: Boxed Line [id:dp2665085641737135] 
	\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (464.07,310.07) -- (312.91,309.15) -- (313.31,199.55) -- (322.71,199.55) ;
	\draw [shift={(325.71,199.55)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da2592634006015644] 
	\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (342.91,308.35) -- (342.91,237.95) -- (351.91,237.95) ;
	\draw [shift={(354.91,237.95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da6514170651614228] 
	\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (388.18,308.39) -- (388.51,277.15) -- (396.11,277.15) ;
	\draw [shift={(399.11,277.15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da6705350517446337] 
	\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (528.68,310.07) -- (670.92,310.47) -- (671.01,211.55) -- (664.81,211.55) ;
	\draw [shift={(661.81,211.55)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da42819966625975914] 
	\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (599.8,310.27) -- (599.81,288.75) -- (593.21,288.75) ;
	\draw [shift={(590.21,288.75)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da9489014645126546] 
	\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (638.35,308.71) -- (638.21,249.15) -- (628.81,249.45) ;
	\draw [shift={(625.81,249.55)}, rotate = 358.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Image [id:dp41429278786311363] 
	\draw (575.39,130.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ODE solver};
	
	% Text Node
	\draw (257.21,50.23) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {bitstream};
	% Text Node
	\draw (212.93,107) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Encoder};
	% Text Node
	\draw (310.93,107) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Decoder};
	% Text Node
	\draw (375.27,62.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {CFM};
	% Text Node
	\draw (167.33,102.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {mel};
	% Text Node
	\draw (429.96,103.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {mel};
	% Text Node
	\draw (484.27,96.1) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270.16] [align=left] {BigVGAN};
	% Text Node
	\draw (62.51,164) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {1x1 Conv};
	% Text Node
	\draw (58.84,273) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {RVQ enc};
	% Text Node
	\draw (66.83,195.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{20.85pt}\setlength\topsep{0pt}
			\begin{center}
				MHA
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (47.76,246.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Dropout + LN};
	% Text Node
	\draw (72.97,229.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {FFN};
	% Text Node
	\draw (47.4,212.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Dropout + LN};
	% Text Node
	\draw (194.51,164) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {1x1 Conv};
	% Text Node
	\draw (195.84,273) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {RVQ dec};
	% Text Node
	\draw (185.83,196.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Dropout + LN};
	% Text Node
	\draw (200.76,246.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {MHA};
	% Text Node
	\draw (185.97,229.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Dropout + LN};
	% Text Node
	\draw (205.4,212.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {FFN};
	% Text Node
	\draw (22.18,180.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \times $N};
	% Text Node
	\draw (157.84,180.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \times $N};
	% Text Node
	\draw (49.67,296) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {mel-encoder};
	% Text Node
	\draw (188.33,296.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {mel-decoder};
	% Text Node
	\draw (578.65,168.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Conv1D};	
	% Text Node
	\draw (110.83,135.34) node   [align=center] {\begin{minipage}[lt]{80.57pt}\setlength\topsep{0pt}
		{\footnotesize mel spect}
        \end{minipage}};
	\draw (230.83,135.34) node   [align=center] {\begin{minipage}[lt]{80.57pt}\setlength\topsep{0pt}
		{\footnotesize Decoded mel spect}
        \end{minipage}};	
	% Text Node
	\draw (386.72,135.34) node   [align=left] {\begin{minipage}[lt]{80.57pt}\setlength\topsep{0pt}
		{\footnotesize Decoded mel spect}
        \end{minipage}};
	% Text Node
	\draw (566.84,193.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Transformer block};
	% Text Node
	\draw (578.65,204.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {1D ResNet};
	% Text Node
	\draw (534.95,232.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Transformer block};
	% Text Node
	\draw (550.54,243.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {1D ResNet};
	% Text Node
	\draw (505.52,271.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Transformer block};
	% Text Node
	\draw (519.76,282.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {1D ResNet};
	% Text Node
	\draw (577.61,157.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {1$\displaystyle \times $1 Conv};
	% Text Node
	\draw (365.08,165.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Concat};
	% Text Node
	\draw (319.96,166.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{x}_{t}$};
	% Text Node
	\draw (466.15,304.04) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle t\ $embedding};
	% Text Node
	\draw (400.07,281.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Transformer block};
	% Text Node
	\draw (414.29,270.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {1D ResNet};
	% Text Node
	\draw (362.89,243.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Transformer block};
	% Text Node
	\draw (377.76,232.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {1D ResNet};
	% Text Node
	\draw (339.32,206.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Transformer block};
	% Text Node
	\draw (355.9,194.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {1D ResNet};
	
	
\end{tikzpicture}

